On the Complexity of the Optimal Correlated Equilibria in Extensive-Form Games

A major open question in algorithmic game theory is whether normal-form correlated equilibria (NFCE) can be computed efficiently in succinct games such as extensive-form games. Motivated by this question, we study the associated Threshold problem: deciding whether there exists a correlated equilibrium whose value exceeds a given threshold. We prove that this problem is PSPACE-hard for NFCE in multiplayer extensive-form games with perfect recall, even for fixed thresholds. To contextualize this result, we also establish the complexity of the Threshold problem for Nash equilibria in this setting, showing it is ER-complete. These results uncover a surprising complexity reversal: while optimal correlated equilibria are computationally simpler than optimal Nash in normal-form games, the opposite holds in extensive-form games, where computing optimal correlated equilibria is strictly harder unless ER is equal to PSPACE. We also address a related question by von Stengel and Forges, who introduced the notions of extensive-form correlated equilibrium (EFCE) and agent-form correlated equilibrium (AFCE). They asked how difficult the Threshold problem is for AFCE; we answer this question by proving that it is NP-hard, even in two-player games without chance nodes. Complementing our hardness results, we establish tight complexity classifications for the Threshold problem across several correlated equilibrium concepts - including EFCE, AFCE, normal-form coarse, extensive-form coarse, and agent-form coarse correlated equilibria. For each of these solution concepts in multiplayer stochastic extensive-form games with perfect recall, we prove NP-completeness by providing matching NP upper bounds to the previously known hardness results. Finally, we also place the problem of computing arbitrary Nash Equilibria in extensive-form games in FixP, matching its complexity in normal-form games.

==> Appendix/f-NashNotFixedPoint.tex <==
%\begin{figure}
%\begin{center}
\begin{tikzpicture}
\tikzset{p0/.style={circle, draw,minimum size=15}}
%\tikzset{p1/.style={rectangle,draw,minimum size=15}}
\tikzset{payoff/.style={}}

\node[p0] (n0) at (2,2.6){};
\node[p0] (n1) at (3,1.8){};
\node[payoff] (n2) at (1,1.8){$1$};
\node[payoff] (n3) at (2,1){$1$};
\node[payoff] (n4) at (4,1){$0$};

\draw [-latex,dashed](n0) -- (n1);
\draw [-latex,thick](n0) -- (n2);
\draw [-latex,dashed](n1) -- (n3);
\draw [-latex,thick](n1) -- (n4);
\end{tikzpicture}
%\caption{This Nash equilibrium is not a fixed point of $f$}
%\label{f:Nash-not-Fixedpoint}
%\end{center}
%\end{figure}

==> Figures/f-AFCE-hardness.tex <==
\newcommand{\gadgetAFCE}[3]{
    \node[term,label=below:{\scriptsize $#2$},anchor=center,below left = 0.7cm and 0.4cm of #1.center] (v1) {};
\node[term,label=below:{\scriptsize $#3$},anchor=center,below right = 0.7cm and 0.4cm of #1.center] (v2) {};
\draw[-latex] (#1) edge node[auto,swap] {$\top$} (v1);
\draw[-latex] (#1) edge node[auto] {$\bot$} (v2);
}
\scalebox{0.8}{
\begin{tikzpicture}
    \tikzset{clause/.style={rectangle, draw,fill=red!20}}
    \tikzset{var/.style={circle, draw,fill=cyan!15}}
    \tikzset{term/.style = {circle,draw,inner sep = 1.5,fill=black}}


\node[clause,anchor=center] (R) at (0,0) {$R$};

\coordinate[left = 4.55cm of R.center,anchor=center] (Tmid);

\node[term,label=below:{\scriptsize $\textcolor{red}{-1}/\textcolor{blue}{2}$},anchor=center,below left = 1cm and 4.5cm of R.center] (T) {};

\node[clause,below = 1cm of R.center,anchor=center] (C2) {$C_2$};
\node[clause,anchor=center,left = 2cm of C2.center] (C1) {$C_1$};
\node[clause,anchor=center,right = 2cm of C2.center] (C3) {$C_3$};

\node[right = 3cm of C3.center,anchor=west] (Clause1) {clause $C_1$: $x$};
\node[below = 0.5cm of Clause1.west,anchor=west] (Clause2) {clause $C_2$: $\bar{x} \vee y$};
\node[below = 0.5cm of Clause2.west,anchor=west] (Clause3) {clause $C_3$: $\bar{x} \vee \bar{y}$};
\node[below = 0.5cm of Clause3.west,anchor=west] (Formula) {formula $\varphi = C_1 \wedge C_2 \wedge C_3$};


\draw (R) -- (Tmid);
\path (Tmid) edge[-latex]  node[auto,swap] {$\mathtt{end}$} (T);
\draw[-latex] (R) edge node[auto,swap] {$c_1$} (C1) ;
\draw[-latex] (R) edge node[auto,swap] {$c_2$} (C2) ;
\draw[-latex] (R) edge node[auto]  {$c_3$} (C3) ;

\node[var,below left = 1.5cm and 2cm of C1.center,anchor=center,inner sep=2pt] (X1) {$N_{x,1}$};
\node[var,below left = 1.5cm and 0cm of C1.center,anchor=center,inner sep=2pt] (X2) {$N_{\bar{x},2}$};
\node[var,below left = 1.5cm and -2cm of C1.center,anchor=center,inner sep=2pt] (X3) {$N_{\bar{x},3}$};

\node[var,below right = 1.5cm and 2cm of C2.center,anchor=center,inner sep=2pt] (Y1) {$N_{y,1}$};
\node[var,below right = 1.5cm and 4cm of C2.center,anchor=center,inner sep=2pt] (Y2) {$N_{\bar{y},2}$};

\draw[dashed,thick, blue] (X1) -- (X2);
\draw[dashed,thick, blue] (X2) -- (X3);
\draw[dashed,thick, blue] (Y1) -- (Y2);

\draw[-latex] (C1) edge node[auto,swap,pos=0.3,inner sep=1pt] {$x\vphantom{\overline{y}}$} (X1);
\draw[-latex] (C2) edge node[auto,swap,pos=0.3,inner sep=1pt] {$\bar{x}\vphantom{\overline{y}}$} (X2);
\draw[-latex] (C3) edge node[auto,swap,pos=0.3,inner sep=1pt] {$\bar{x}\vphantom{\overline{y}}$} (X3);

\draw[-latex] (C2) edge node[auto,pos=0.3,inner sep=1pt] {$y\vphantom{\overline{y}}$} (Y1);
\draw[-latex] (C3) edge node[auto,pos=0.3,inner sep=1pt] {$\overline{y}$} (Y2);

\gadgetAFCE{X1}{\textcolor{red}{-1},\textcolor{blue}{2}}{\textcolor{red}{0},\textcolor{blue}{0}}

\gadgetAFCE{X2}{\textcolor{red}{0},\textcolor{blue}{0}}{\textcolor{red}{-1},\textcolor{blue}{2}}

\gadgetAFCE{X3}{\textcolor{red}{0},\textcolor{blue}{0}}{\textcolor{red}{-1},\textcolor{blue}{2}}

\gadgetAFCE{Y1}{\textcolor{red}{-1},\textcolor{blue}{2}}{\textcolor{red}{0},\textcolor{blue}{0}}

\gadgetAFCE{Y2}{\textcolor{red}{0},\textcolor{blue}{0}}{\textcolor{red}{-1},\textcolor{blue}{2}}

\end{tikzpicture}
}

==> Figures/f-EFCE-n-player.tex <==
%!TEX root = main.tex

% \begin{figure}[ht]
 \centering

\tikzset{
triangle/.style = {regular polygon,regular polygon sides=3,draw,inner sep = 2},
circ/.style = {circle,fill=cyan!15,draw,inner sep = 0},
term/.style = {circle,draw,inner sep = 1.5,fill=black},
sq/.style = {circle,fill=gray!20, draw, inner sep = 0},
sq1/.style = {circle,fill=red!20, draw, inner sep = 0}
}

\begin{tikzpicture}[scale=0.90]
  % \useasboundingbox (-3.5,0.5) rectangle (3.5,-4.5); 
  % \draw (-3.5,0.5) rectangle (3.5,-4.5);
\tikzstyle{level 1}=[level distance=9mm,sibling distance = 22mm]
\tikzstyle{level 2}=[level distance=7mm,sibling distance=12mm]
\tikzstyle{level 3}=[level distance=7mm,sibling distance=9mm]
\tikzstyle{level 4}=[level distance=7mm,sibling distance=7mm]

%node (ij) is the j th node in i th level

\begin{scope}[->, >=stealth]
\node (0) [triangle] {}
child {
  node (00) [circ] {\scriptsize $L_1$}
  child {
    node (000) [sq] {\scriptsize $L_2$}
    child {
      node (0000) [circ] {\scriptsize $L_3$}
          child {
          node (00000) [sq1] {\scriptsize $L_4$}
            child {
            node (000000) [term, label=below:{\scriptsize $\ell_1$}] {}
            edge from parent node [auto,inner sep = 1pt,swap,pos=0.6] {\scriptsize $e$}
            }
            child {
            node (000001) [term, label=below:{\scriptsize $\ell_2$}] {}
            edge from parent node [auto,inner sep = 1pt,pos=0.6] {\scriptsize $\bar{e}$}
            }
          edge from parent node [auto,inner sep = 1pt,swap,pos=0.65] {\scriptsize $c$}
          }
          child {
          node (00001) [term, label=below:{\scriptsize $\ell_3$}] {}
          edge from parent node [auto,inner sep = 1pt] {\scriptsize $\bar{c}$}
          }
      edge from parent node [auto,inner sep = 1pt,swap,pos=0.65] {\scriptsize $b$}
    }
    child {
      node (0001) [term, label=below:{\scriptsize $\ell_4$}] {}
      edge from parent node [auto,inner sep = 1pt] {\scriptsize $\bar{b}$}
      }
    edge from parent node [auto,inner sep = 1pt,swap,pos=0.65] {\scriptsize $a$}
  }
  child {
    node (001) [term, label=below:{\scriptsize $\ell_5$}] {}
    edge from parent node [auto,inner sep = 1pt,pos=0.8] {\scriptsize $\bar{a}$} 
  }
  edge from parent node [auto,inner sep=1pt,swap] {$\frac{1}{3}$}
}
child {
  node (01) [circ] {\scriptsize $R_1$}
  child {
     node (010) [term, label=below:{\scriptsize $r_5$}] {}
    edge from parent node [auto,inner sep = 1pt,swap,pos=0.8] {\scriptsize $a$}
  }
  child {
    node (011) [sq] {\scriptsize $R_2$}
    child {
      node (0110) [term, label=below:{\scriptsize $r_4$}] {}
      edge from parent node [auto,inner sep = 1pt,swap] {\scriptsize $b$}
    }
    child {
      node (0111) [circ] {\scriptsize $R_3$}
        child{
          node (01110) [term, label=below:{\scriptsize $r_3$}] {}
          edge from parent node [auto,inner sep = 1pt,swap] {\scriptsize $d$}
            }
        child {
          node (01111) [sq1] {\scriptsize $R_4$}
              child{
              node (011110) [term, label=below:{\scriptsize $r_2$}] {}
              edge from parent node [auto,inner sep = 1pt,swap,pos=0.6] {\scriptsize $e$}
                }
              child {
              node (011111) [term, label=below:{\scriptsize $r_{1}$}] {}
              edge from parent node [auto,inner sep = 1pt,pos=0.6] {\scriptsize $\bar{e}$}
              }
          edge from parent node [auto,inner sep = 1pt,pos=0.65] {\scriptsize $\bar{d}$}
          }
      edge from parent node [auto,inner sep = 1pt,pos=0.65] {\scriptsize $\bar{b}$}
      }
    edge from parent node [auto,inner sep = 1pt,pos=0.65] {\scriptsize $\bar{a}$} 
  }
  edge from parent node [auto,inner sep=1pt,] {$\frac{2}{3}$}
}
;
\end{scope}

\draw [dashed, thick, red, in=150,out=30] (00) to (01);
\draw [dashed, thick, blue, in=150,out=30] (000) to (011);
\draw [dashed, thick, brown, in=150,out=30] (00000) to (01111);
\end{tikzpicture}
% \caption{3 player game. Circle nodes are player 1, gray square are player 2 and red squares are player 3}
% \label{fig-samegametreediffpoly}
% \end{figure}


==> Figures/f-efce-example.tex <==
\tikzset{
triangle/.style = {regular polygon,regular polygon sides=3,draw,inner sep = 2},
circ/.style = {circle,fill=cyan!15,draw,inner sep = 1},
term/.style = {circle,draw,inner sep = 1.5,fill=black},
sq/.style = {rectangle,fill=gray!20, draw, inner sep = 4}
}

\begin{tikzpicture}[scale=0.80,label distance=0pt]

\tikzstyle{level 1}=[level distance=13mm,sibling distance=35mm]
\tikzstyle{level 2}=[level distance=10mm,sibling distance=18mm]
\tikzstyle{level 3}=[level distance=10mm,sibling distance=9mm]

\begin{scope}[->, >=stealth]
 \node(0)[triangle]{}
    child{  
    node(00)[circ,draw=black]{\scriptsize $S$}
        child{
        node(000)[sq,inner sep=3pt]{\scriptsize $N_1$}
            child{
            node(0000)[term,label=below:{\scriptsize $(4,10)$}]{} 
            edge from parent node[auto,swap,inner sep=0pt]{\scriptsize $A_E$} 
            }
            child{
            node(0001)[term,label=below:{\scriptsize $(0,6)$}]{}
            edge from parent node[auto,inner sep=0pt]{\scriptsize $R_E$}                
            }
        edge from parent node[auto,swap]{{\scriptsize $E_S$} }                
        }
        child{
        node(001)[sq,inner sep=3pt]{\scriptsize $N_2$}
            child{
            node(0010)[term,label=below:{\scriptsize $(4,10)$}]{} 
            edge from parent node[auto,swap,inner sep=0pt]{\scriptsize $A_G$} 
            }
            child{
            node(0011)[term,label=below:{\scriptsize $(0,6)$}]{}
            edge from parent node[auto,inner sep=0pt]{\scriptsize $R_G$}                
            }
        edge from parent node[auto]{{\scriptsize $G_S$} }
        }
    edge from parent node[auto,swap]{\scriptsize $\frac{1}{2}$} 
    }
    child{
    node(01)[circ]{\scriptsize $W$}
        child{
        node(010)[sq,inner sep=3pt]{\scriptsize $N_3$}
            child{
            node(0100)[term,label=below:{\scriptsize $(6,0)$}]{}
            edge from parent node[auto,swap,inner sep=0pt] {\scriptsize $A_E$} 
            }
            child{
            node(0101)[term,label=below:{\scriptsize $(0,6)$}]{}
            edge from parent node[auto,inner sep=0pt]{\scriptsize $R_E$}                
            }
        edge from parent node[auto,swap]{\scriptsize $E_W$} 
        }
        child{
        node(011)[sq,inner sep=3pt]{\scriptsize $N_4$}
            child{
            node(0110)[term,label=below:{\scriptsize $(6,0)$}]{} 
            edge from parent node[auto,swap,inner sep=0pt]{\scriptsize $A_G$} 
            }
            child{
            node(0111)[term,label=below:{\scriptsize $(0,6)$}]{}
            edge from parent node[auto,inner sep=0pt]{\scriptsize $R_G$}                
            } 
        edge from parent node[auto]{\scriptsize $G_W$} 
        }
    edge from parent node[auto]{~\scriptsize $\frac{1}{2}$}
    };

\end{scope}
\draw [dashed,thick,blue,out=22,in=158] (000) to (010);
\draw [dashed,red,thick,out=22,in=158] (001) to (011);
\end{tikzpicture}

